Finite Configurations Cannot Generate a Constant Trace in Rule 30

For every right half we determine the unique left half whose Rule 30 central trace is constant: an alternating tail selected by the leading one of the right half when the initial center is 0, and a single universal checkerboard when it is 1. Every nonzero member of either fiber carries infinitely many ones, so the zero row is the only finite configuration with a constant trace. For support radius w the sharp maximum constant-prefix length is 2*ceil(w/2)+1 when the initial center is 0 and 2*floor(w/2)+2 when it is 1, so the maximum over both is w+2, attained by exactly 2^w configurations for even w and 2^w - 1 for odd w. Hence no column of a nonzero finite Rule 30 orbit is eventually constant.

==> figures/fig-fiber.tex <==
  \fill[rulecardfill] (-0.8468,0.0928) rectangle (0.9048,-1.0788);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-1.0788);
  \fill[ruleink] (0.1740,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.9280) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-1.0788);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-1.0788);
  \draw[rulecardline] (-0.8468,0.0928) rectangle (0.9048,-1.0788);
  \fill[rulegold] (-0.0261,-1.0788) -- (0.0841,-1.0788) -- (0.0290,-1.0353) -- cycle;


==> figures/fig-horizon-1.tex <==
  \fill[rulecardfill] (-0.3828,0.0928) rectangle (0.4408,-0.3248);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-0.3248);
  \fill[ruleink] (0.0580,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-0.3248);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-0.3248);
  \draw[rulecardline] (-0.3828,0.0928) rectangle (0.4408,-0.3248);
  \fill[rulegold] (-0.0261,-0.3248) -- (0.0841,-0.3248) -- (0.0290,-0.2813) -- cycle;
  \draw[white, line width=1.5pt] (0.0290,-0.2030) circle (0.1102);
  \draw[rulegold, line width=0.7pt] (0.0290,-0.2030) circle (0.1102);


==> figures/fig-horizon-2.tex <==
  \fill[rulecardfill] (-0.4408,0.0928) rectangle (0.4988,-0.3248);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-0.3248);
  \fill[ruleink] (0.1160,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.1740) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-0.3248);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-0.3248);
  \draw[rulecardline] (-0.4408,0.0928) rectangle (0.4988,-0.3248);
  \fill[rulegold] (-0.0261,-0.3248) -- (0.0841,-0.3248) -- (0.0290,-0.2813) -- cycle;
  \draw[white, line width=1.5pt] (0.0290,-0.2030) circle (0.1102);
  \draw[rulegold, line width=0.7pt] (0.0290,-0.2030) circle (0.1102);


==> figures/fig-horizon-3.tex <==
  \fill[rulecardfill] (-0.6148,0.0928) rectangle (0.6728,-0.4408);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-0.4408);
  \fill[ruleink] (0.1740,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-0.4408);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-0.4408);
  \draw[rulecardline] (-0.6148,0.0928) rectangle (0.6728,-0.4408);
  \fill[rulegold] (-0.0261,-0.4408) -- (0.0841,-0.4408) -- (0.0290,-0.3973) -- cycle;
  \draw[white, line width=1.5pt] (0.0290,-0.3190) circle (0.1102);
  \draw[rulegold, line width=0.7pt] (0.0290,-0.3190) circle (0.1102);


==> figures/fig-horizon-4.tex <==
  \fill[rulecardfill] (-0.6728,0.0928) rectangle (0.7308,-0.4408);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-0.4408);
  \fill[ruleink] (-0.2320,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-0.4408);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-0.4408);
  \draw[rulecardline] (-0.6728,0.0928) rectangle (0.7308,-0.4408);
  \fill[rulegold] (-0.0261,-0.4408) -- (0.0841,-0.4408) -- (0.0290,-0.3973) -- cycle;
  \draw[white, line width=1.5pt] (0.0290,-0.3190) circle (0.1102);
  \draw[rulegold, line width=0.7pt] (0.0290,-0.3190) circle (0.1102);


==> figures/fig-horizon-5.tex <==
  \fill[rulecardfill] (-0.8468,0.0928) rectangle (0.9048,-0.5568);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-0.5568);
  \fill[ruleink] (-0.2900,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6960,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.4060) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-0.5568);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-0.5568);
  \draw[rulecardline] (-0.8468,0.0928) rectangle (0.9048,-0.5568);
  \fill[rulegold] (-0.0261,-0.5568) -- (0.0841,-0.5568) -- (0.0290,-0.5133) -- cycle;
  \draw[white, line width=1.5pt] (0.0290,-0.4350) circle (0.1102);
  \draw[rulegold, line width=0.7pt] (0.0290,-0.4350) circle (0.1102);


==> figures/fig-horizon-6.tex <==
  \fill[rulecardfill] (-0.9048,0.0928) rectangle (0.9628,-0.5568);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-0.5568);
  \fill[ruleink] (-0.3480,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6960,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6960,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.4060) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-0.5568);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-0.5568);
  \draw[rulecardline] (-0.9048,0.0928) rectangle (0.9628,-0.5568);
  \fill[rulegold] (-0.0261,-0.5568) -- (0.0841,-0.5568) -- (0.0290,-0.5133) -- cycle;
  \draw[white, line width=1.5pt] (0.0290,-0.4350) circle (0.1102);
  \draw[rulegold, line width=0.7pt] (0.0290,-0.4350) circle (0.1102);


==> figures/fig-rule30.tex <==
  \fill[rulecardfill] (-0.8468,0.0928) rectangle (0.9048,-1.0788);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-1.0788);
  \fill[ruleink] (0.0580,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6960,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6960,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0000,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6960,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.8700) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.9280) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.9280) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-1.0788);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-1.0788);
  \draw[rulecardline] (-0.8468,0.0928) rectangle (0.9048,-1.0788);
  \fill[rulegold] (-0.0261,-1.0788) -- (0.0841,-1.0788) -- (0.0290,-1.0353) -- cycle;
  \draw[white, line width=1.5pt] (0.0290,-0.2030) circle (0.1102);
  \draw[rulegold, line width=0.7pt] (0.0290,-0.2030) circle (0.1102);


==> figures/fig-rule90.tex <==
  \fill[rulecardfill] (-0.8468,0.0928) rectangle (0.9048,-1.0788);
  \fill[ruleband] (0.0000,0.0928) rectangle (0.0580,-1.0788);
  \fill[ruleink] (0.0580,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,0.0000) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.0580) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.1160) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.1740) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.2320) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.2900) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.3480) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4640,-0.4060) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.4640) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.5220) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.5800) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2320,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6960,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6960,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2320,-0.6380) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.6960) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1160,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.3480,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5800,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5800,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.3480,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1160,-0.7540) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.0580,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.1740,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.2900,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.4060,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.5220,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.6380,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (0.7540,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.7540,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.6380,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.5220,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.4060,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.2900,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.1740,-0.8120) rectangle ++(0.0580,-0.0580);
  \fill[ruleink] (-0.0580,-0.8120) rectangle ++(0.0580,-0.0580);
  \draw[rulegold!65, line width=0.3pt] (0.0000,0.0928) -- (0.0000,-1.0788);
  \draw[rulegold!65, line width=0.3pt] (0.0580,0.0928) -- (0.0580,-1.0788);
  \draw[rulecardline] (-0.8468,0.0928) rectangle (0.9048,-1.0788);
  \fill[rulegold] (-0.0261,-1.0788) -- (0.0841,-1.0788) -- (0.0290,-1.0353) -- cycle;

